Generalizing Behavior via Inverse Reinforcement Learning with Closed-Form Reward Centroids

We study the problem of generalizing an expert agent's behavior, provided through demonstrations, to new environments and/or additional constraints. Inverse Reinforcement Learning (IRL) offers a promising solution by seeking to recover the expert's underlying reward function, which, if used for planning in the new settings, would reproduce the desired behavior. However, IRL is inherently ill-posed: multiple reward functions, forming the so-called feasible set, can explain the same observed behavior. Since these rewards may induce different policies in the new setting, in the absence of additional information, a decision criterion is needed to select which policy to deploy. In this paper, we propose a novel, principled criterion that selects the "average" policy among those induced by the rewards in a certain bounded subset of the feasible set. Remarkably, we show that this policy can be obtained by planning with the reward centroid of that subset, for which we derive a closed-form expression. We then present a provably efficient algorithm for estimating this centroid using an offline dataset of expert demonstrations only. Finally, we conduct numerical simulations that illustrate the relationship between the expert's behavior and the behavior produced by our method.

==> birl.tex <==
\let\oldnl\nl

% \RestyleAlgo{ruled}
% \SetInd{0.5em}{0.5em}
% \LinesNumbered
 \begin{algorithm}[H]
    \caption{BIRL}\label{alg: birl}
    \SetKwInOut{Input}{Input}
    \small
    \textbf{Input:} Data $\cD_E$, parameter $\pi_{\min}'$
    
    $N(s,a)\gets$ Eq. \eqref{eq: def N sa}

    $N(s)\gets \sum_{a\in\cA}N(s,a)$

    {\thinmuskip=1mu \medmuskip=1mu \thickmuskip=1mu$\widehat{\pi}(a|s)\gets
    \max\bigc{\pi_{\min}',\frac{N(s,a)}{\max\{1,N(s)\}}}$}


    {\thinmuskip=1mu \medmuskip=1mu
    \thickmuskip=1mu
    $\widehat{r}^{\text{BIRL}}(s,a)\gets  \begin{cases}
      \log\frac{\widehat{\pi}(a|s)}{\max_{a'}\widehat{\pi}(a'|s)}&\text{ if
      }\scalebox{0.8}{$N(s)>0$},\\
      \log\pi_{\min}'&\text{ if
      }\scalebox{0.8}{$N(s)=0$}.
    \end{cases}
    $}\label{line: r birl}

   %  {\thinmuskip=1mu \medmuskip=1mu
   %  \thickmuskip=1mu$\widehat{r}^{\text{BIRL}}(s,a)\gets \log \begin{cases}
   %    \frac{\widehat{\pi}(a|s)}{\max_{a'}\widehat{\pi}(a'|s)}\text{ if
   %    }$N(s)>0$,\\
   %    \pi_{\min}\text{ if
   %    }$N(s)=0$.
   %  \end{cases}
   %  $}\label{line: r birl}

   %  $\widehat{r}^{\text{BIRL}}(s,a)\gets \log
   %  \frac{\widehat{\pi}(a|s)}{\max_{a'}\widehat{\pi}(a'|s)}$\label{line: r birl}

    \textbf{Return} $\widehat{r}^{\text{BIRL}}$

 \end{algorithm}

==> mce.tex <==
\let\oldnl\nl

% \RestyleAlgo{ruled}
% \SetInd{0.5em}{0.5em}
% \LinesNumbered
 \begin{algorithm}[H]
    \caption{MCE}\label{alg: mce}
   %  \setstretch{1.35}
    \SetKwInOut{Input}{Input}
    \small
    \textbf{Input:} Data $\cD_E$, parameter {\thinmuskip=1mu \medmuskip=1mu
    \thickmuskip=1mu$\pi_{\min}'$}

    \vspace{2.8pt}

    % $t(s,i)\gets -1$
    
    % $t(s,i)\gets \min_{h:s_h^i=s}h$ 
    
    $N(s,a)\gets$ Eq. \eqref{eq: def N sa}
    %  \sum_{i,h}\indic{s_h^i=s, a_h^i=a}$

    \vspace{2.8pt}

    $N(s)\gets \sum_{a\in\cA}N(s,a)$

    \vspace{2.8pt}

    {\thinmuskip=1mu \medmuskip=1mu
    \thickmuskip=1mu$\widehat{\pi}(a|s)\gets
    \max\bigc{\pi_{\min}',\frac{N(s,a)}{\max\{1,N(s)\}}}$}

    \vspace{2.8pt}

    $\widehat{r}^{\text{MCE}}(s,a)\gets \log \widehat{\pi}(a|s)$\label{line: r
    mce}
    
    \vspace{2.8pt}

    \textbf{Return} $\widehat{r}^{\text{MCE}}$

    \vspace{2.8pt}

 \end{algorithm}

==> opt.tex <==
\let\oldnl\nl

% \RestyleAlgo{ruled}
% \SetInd{0.5em}{0.5em}
% \LinesNumbered
 \begin{algorithm}[H]
    \caption{OPT}\label{alg: opt}
    \SetKwInOut{Input}{Input}
    \small
    \textbf{Input:} Data $\cD_E$

    $\widehat{\cS}\gets\{s|\,\exists i,h:\,s_h^i=s\}$

    {\thinmuskip=1.5mu \medmuskip=1.5mu
    \thickmuskip=1.5mu$\widehat{\cZ}\gets\{s,a|\,\exists i,h:\,s_h^i=s,
    a_h^i=a\}$}

  {\thinmuskip=1.5mu \medmuskip=1.5mu
    \thickmuskip=1.5mu$\widehat{r}^{\text{OPT}}(s,a)=\begin{cases}
    1&\text{if }(s,a)\in\widehat{\cZ},\\
    \frac{1}{A}&\text{if }s\notin\widehat{\cS},\\
    0&\text{otherwise }.
  \end{cases}$}

  \textbf{Return} $\widehat{r}^{\text{OPT}}$


 \end{algorithm}
